Overview of Kbar-N and Kbar-nucleus dynamics

The main features of coupled-channel Kbar-N dynamics near threshold and its repercussions in few-body Kbar-nuclear systems are briefly reviewed highlighting the I=1/2 Kbar-N-N system. For heavier nuclei, the extension of mean-field calculations to multi-Kbar nuclear quasibound states is discussed focusing on kaon condensation.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

